Ambitwistor Strings: Worldsheet Approaches to perturbative Quantum Field Theories

Tree-level scattering amplitudes in massless theories not only exhibit a simplicity entirely unexpected from Feynman diagrams, but also an underlying structure remarkably reminiscent of worldsheet theory correlators. These features can be explained by ambitwistor strings - two-dimensional chiral conformal field theories in an auxiliary target space, the complexified phase space of null geodesics. The aim of this thesis is to explore the ambitwistor string approach to understand these structures in amplitudes, and thereby provide a new angle on quantum field theories. The first part of the thesis provides a user-friendly introduction to ambitwistor strings, as well as a condensed overview over the literature and some novel results. Emphasising the study of tree-level amplitudes, we then explore the wide-ranging impact of ambitwistor strings for an extensive family of massless theories, and discuss the duality between asymptotic symmetries and the low energy behaviour of a theory from the point of view of the worldsheet CFT. The second part of this thesis focusses on proving a conjectured ambitwistor string formula for loop amplitudes, and extending the formalism to more general theories. Remarkably, residue theorems reduce the computationally challenging ambitwistor higher-genus expressions to simple formulae on nodal Riemann spheres. This idea is developed into a widely applicable framework for loop integrands, that is shown to be applicable to both supersymmetric and non-supersymmetric theories. In the case of supergravity, this provides strong evidence for the validity of the ambitwistor string at loop level, and explicit proofs are given for non-supersymmetric theories. This leads to a proposal for an all-loop integrand for gravity and Yang-Mills.

==> WSdegeneration.tex <==
\begin{center} \vspace{-5pt}\begin{tikzpicture}[scale=3]
%Case I
 %\draw [fill=light-gray, draw=black] (3.6,1) circle [x radius=0.4, y radius=0.2];
 \shade[shading=ball, ball color=light-gray] (3.6,2.4) circle [x radius=0.4, y radius=0.2];
  \draw [dashed,red] (3.52,2.49) to [out=110, in=180] (3.6,2.7) to [out=0, in=70] (3.68,2.49);
  \draw [fill] (3.35,2.46) circle [radius=.3pt];
  \draw [fill] (3.45,2.31) circle [radius=.3pt];
  \draw [fill] (3.8,2.33) circle [radius=.3pt];
  \draw [fill] (3.85,2.45) circle [radius=.3pt];
  \draw [fill,red] (3.52,2.49) circle [radius=.3pt];
  \draw [fill,red] (3.68,2.49) circle [radius=.3pt];
 %node
  \node at (4.2,2.4) {$\rightarrow$};
  \node at (2.5,2.4) {Case I:};
  %factorised 
 \shade[shading=ball, ball color=light-gray] (4.8,2.4) circle [x radius=0.4, y radius=0.2];
 \shade[shading=ball, ball color=light-gray] (5.35,2.4) circle [x radius=0.15, y radius=0.13];
  \draw [dashed,red] (4.72,2.49) to [out=110, in=180] (4.8,2.7) to [out=0, in=70] (4.88,2.49);
  \draw [fill] (4.65,2.31) circle [radius=.3pt];
  \draw [fill] (5,2.33) circle [radius=.3pt];
  \draw [fill] (5.44,2.455) circle [radius=.3pt];
  \draw [fill] (5.4,2.355) circle [radius=.3pt];
  \draw [fill,red] (4.72,2.49) circle [radius=.3pt];
  \draw [fill,red] (4.88,2.49) circle [radius=.3pt];
  \draw [fill] (5.2,2.4) circle [radius=.3pt];
%Case III
  \shade[shading=ball, ball color=light-gray] (3.6,1) circle [x radius=0.4, y radius=0.2];
  \draw [dashed,red] (3.52,1.09) to [out=110, in=180] (3.6,1.3) to [out=0, in=70] (3.68,1.09);
  \draw [fill] (3.35,1.06) circle [radius=.3pt];
  \draw [fill] (3.45,0.91) circle [radius=.3pt];
  \draw [fill] (3.8,0.93) circle [radius=.3pt];
  \draw [fill] (3.85,1.05) circle [radius=.3pt];
  \draw [fill,red] (3.52,1.09) circle [radius=.3pt];
  \draw [fill,red] (3.68,1.09) circle [radius=.3pt];
 %node
  \node at (4.2,1) {$\rightarrow$};
  \node at (2.5,1) {Case III:};
  %factorised 
 \shade[shading=ball, ball color=light-gray] (4.8,1) circle [x radius=0.4, y radius=0.2];
 \shade[shading=ball, ball color=light-gray] (5.35,1) circle [x radius=0.15, y radius=0.13];
  \draw [dashed,red] (5.4,1.055) to [out=20, in=90] (5.65,1.005) to [out=270, in=340] (5.4,0.955);
  \draw [fill] (4.55,1.06) circle [radius=.3pt];
  \draw [fill] (4.65,0.91) circle [radius=.3pt];
  \draw [fill] (5,0.93) circle [radius=.3pt];
  \draw [fill] (4.88,1.12) circle [radius=.3pt];
  \draw [fill,red] (5.4,1.055) circle [radius=.3pt];
  \draw [fill,red] (5.4,0.955) circle [radius=.3pt];
  \draw [fill] (5.2,1) circle [radius=.3pt];
%Case II
 \shade[shading=ball, ball color=light-gray] (3.6,1.7) circle [x radius=0.4, y radius=0.2];
  \draw [dashed,red] (3.52,1.79) to [out=110, in=180] (3.6,2) to [out=0, in=70] (3.68,1.79);
  \draw [fill] (3.35,1.76) circle [radius=.3pt];
  \draw [fill] (3.45,1.61) circle [radius=.3pt];
  \draw [fill] (3.8,1.63) circle [radius=.3pt];
  \draw [fill] (3.85,1.75) circle [radius=.3pt];
  \draw [fill,red] (3.52,1.79) circle [radius=.3pt];
  \draw [fill,red] (3.68,1.79) circle [radius=.3pt];
 %node
  \node at (4.2,1.7) {$\rightarrow$};
  \node at (2.5,1.7) {Case II:};
  %factorised 
 \shade[shading=ball, ball color=light-gray] (4.75,1.7) circle [x radius=0.3, y radius=0.15];
 \shade[shading=ball, ball color=light-gray] (5.35,1.7) circle [x radius=0.3, y radius=0.15];
  \draw [dashed,red] (4.82,1.79) to [out=60, in=180] (5.07,1.95) to [out=0, in=120] (5.32,1.79);
  \draw [fill] (4.6,1.75) circle [radius=.3pt];
  \draw [fill] (4.87,1.63) circle [radius=.3pt];
  \draw [fill] (5.3,1.62) circle [radius=.3pt];
  \draw [fill] (5.52,1.69) circle [radius=.3pt];
  \draw [fill,red] (4.82,1.79) circle [radius=.3pt];
  \draw [fill,red] (5.32,1.79) circle [radius=.3pt];
  \draw [fill] (5.05,1.7) circle [radius=.3pt];
\end{tikzpicture}\end{center}

==> fund-dom.tex <==
 \begin{tikzpicture} [scale=2.5]
%background
  \filldraw [fill=light-gray, draw=white] (0.5,0.866) arc [radius=1, start angle=60, end angle= 120] -- (-0.5,2.7) -- (0.5,2.7) -- (0.5,0.866);
%axes
  \draw [black] (1.1,0) -- (-1.1,0);
  \draw [black] (0,0) -- (0,2);
  \draw [black,dashed] (0,2) -- (0,2.5);
  \node at (0.5,-0.15) {$\frac{1}{2}$};
  \node at (-0.5,-0.15) {-$\frac{1}{2}$};
%label
  \node at (1.195,2.63) {$\tau$};
  \draw (1.1,2.7) -- (1.1,2.55) -- (1.25,2.55);
%basic outline of fundamental domain
  \draw [gray] (0,0) arc [radius=1, start angle=0, end angle= 90];
  \draw [black] (1,0) arc [radius=1, start angle=0, end angle= 180];
  \draw [gray] (1,1) arc [radius=1, start angle=90, end angle= 180];
  \draw [gray] (0.5,0) -- (0.5,0.866);
  \draw [gray] (-0.5,0) -- (-0.5,0.866);
  \draw (0.5,0.866) -- (0.5,2);
  \draw (-0.5,0.866) -- (-0.5,2);
  \draw [dashed] (0.5,2) -- (0.5,2.5);
  \draw [dashed] (-0.5,2) -- (-0.5,2.5);
  \draw (0.5,2.5) -- (0.5,2.7);
  \draw (-0.5,2.5) -- (-0.5,2.7);
%contour
  \draw [red3,thick,->] (0.48,2.7) -- (0,2.7);
  \draw [red3,thick] (0,2.7) -- (-0.48,2.7);
  \draw [red3,thick] (0.48,2.5) -- (0.48,2.7);
  \draw [red3,thick,<-] (-0.48,2.5) -- (-0.48,2.7);
  \draw [red3,thick,dashed] (0.48,2) -- (0.48,2.5);
  \draw [red3,thick,dashed] (-0.48,2) -- (-0.48,2.5);
  \draw [red3,thick,->] (0.48,1.2) -- (0.48,2);
  \draw [red3,thick,->] (0.48,0.9) -- (0.48,1.2);
  \draw [red3,thick,<-] (-0.48,1.5) -- (-0.48,2);
  \draw [red3,thick] (-0.48,0.9) -- (-0.48,1.5);
  \draw [red3,thick] (0.48,0.9) arc [radius=0.97, start angle=60, end angle= 119];
%solutions
  \draw (-0.025,1.125) -- (0.025,1.075);
  \draw (-0.025,1.075) -- (0.025,1.125);
  %\draw [fill] (0,1.1) circle [radius=.3pt];
  \draw (0.225,1.225) -- (0.175,1.175);
  \draw (0.225,1.175) -- (0.175,1.225);
  %\draw [fill] (0.2,1.2) circle [radius=.3pt];
  \draw (-0.225,1.225) -- (-0.175,1.175);
  \draw (-0.225,1.175) -- (-0.175,1.225);
  %\draw [fill] (-0.2,1.2) circle [radius=.3pt];
  \draw (-0.025,1.455) -- (0.025,1.405);
  \draw (-0.025,1.405) -- (0.025,1.455);
  %\draw [fill] (0,1.43) circle [radius=.3pt];
  \draw (-0.385,1.735) -- (-0.435,1.685);
  \draw (-0.385,1.685) -- (-0.435,1.735);
  %\draw [fill] (-0.41,1.71) circle [radius=.3pt];
  \draw (0.385,1.735) -- (0.435,1.685);
  \draw (0.385,1.685) -- (0.435,1.735);
  %\draw [fill] (0.41,1.71) circle [radius=.3pt];
  \draw (0.325,1.805) -- (0.375,1.755);
  \draw (0.325,1.755) -- (0.375,1.805);
  %\draw [fill] (0.35,1.78) circle [radius=.3pt];
  \draw (-0.325,1.805) -- (-0.375,1.755);
  \draw (-0.325,1.755) -- (-0.375,1.805);
  %\draw [fill] (-0.35,1.78) circle [radius=.3pt];
  \draw (0.205,2.425) -- (0.255,2.375);
  \draw (0.255,2.425) -- (0.205,2.375);
  %\draw [fill] (0.23,2.4) circle [radius=.3pt];
  \draw (-0.205,2.425) -- (-0.255,2.375);
  \draw (-0.205,2.375) -- (-0.255,2.425);
  %\draw [fill] (-0.23,2.4) circle [radius=.3pt];
% rest of fundamental domain
  \draw [gray] (0,0) arc [radius=0.333, start angle=0, end angle= 180];
  \draw [gray] (-0.334,0) arc [radius=0.333, start angle=0, end angle= 180];
  \draw [gray] (0.666,0) arc [radius=0.333, start angle=0, end angle= 180];
  \draw [gray] (1,0) arc [radius=0.333, start angle=0, end angle= 180];
  \draw [gray] (0,0) arc [radius=0.196, start angle=0, end angle= 180];
  \draw [gray] (-0.608,0) arc [radius=0.196, start angle=0, end angle= 180];
  \draw [gray] (0.392,0) arc [radius=0.196, start angle=0, end angle= 180];
  \draw [gray] (1,0) arc [radius=0.196, start angle=0, end angle= 180];
  \draw [gray] (0,0) arc [radius=0.142, start angle=0, end angle= 180];
  \draw [gray] (-0.716,0) arc [radius=0.142, start angle=0, end angle= 180];
  \draw [gray] (0.284,0) arc [radius=0.142, start angle=0, end angle= 180];
  \draw [gray] (1,0) arc [radius=0.142, start angle=0, end angle= 180];
  \draw [gray] (0,0) arc [radius=0.108, start angle=0, end angle= 180];
  \draw [gray] (-0.784,0) arc [radius=0.108, start angle=0, end angle= 180];
  \draw [gray] (0.216,0) arc [radius=0.108, start angle=0, end angle= 180];
  \draw [gray] (1,0) arc [radius=0.108, start angle=0, end angle= 180];
  \draw [gray] (0.5,0) arc [radius=0.122, start angle=0, end angle= 180];
  \draw [gray] (-0.5,0) arc [radius=0.122, start angle=0, end angle= 180];
  \draw [gray] (0.744,0) arc [radius=0.122, start angle=0, end angle= 180];
  \draw [gray] (-0.256,0) arc [radius=0.122, start angle=0, end angle= 180];
  \draw [gray] (0.5,0) arc [radius=0.060, start angle=0, end angle= 180];
  \draw [gray] (-0.5,0) arc [radius=0.060, start angle=0, end angle= 180];
  \draw [gray] (0.620,0) arc [radius=0.060, start angle=0, end angle= 180];
  \draw [gray] (-0.380,0) arc [radius=0.060, start angle=0, end angle= 180];
  \draw [gray] (0.666,0) arc [radius=0.039, start angle=0, end angle= 180];
  \draw [gray] (0.412,0) arc [radius=0.039, start angle=0, end angle= 180];
  \draw [gray] (-0.588,0) arc [radius=0.039, start angle=0, end angle= 180];
  \draw [gray] (-0.334,0) arc [radius=0.039, start angle=0, end angle= 180];
  \draw [gray] (0.334,0) arc [radius=0.062, start angle=0, end angle= 180];
  \draw [gray] (0.790,0) arc [radius=0.062, start angle=0, end angle= 180];
  \draw [gray] (-0.666,0) arc [radius=0.062, start angle=0, end angle= 180];
  \draw [gray] (-0.210,0) arc [radius=0.062, start angle=0, end angle= 180];
%fat torus
  \draw (3.05,1) circle [x radius=0.4, y radius=0.2];
  \draw (2.85,1.045) arc [radius=0.4, start angle=240, end angle=300];
  \draw (3.2,1.015) arc [radius=0.4, start angle=70, end angle=110];
  \draw [fill] (2.95,1.1) circle [radius=.3pt];
  \draw [fill] (2.8,0.95) circle [radius=.3pt];
  \draw [fill] (3.35,0.98) circle [radius=.3pt];
  \draw [fill] (3.3,1.01) circle [radius=.3pt];
%thinning torus
  \draw (3.05,1.75) circle [x radius=0.4, y radius=0.2];
  \draw (3.05,1.92) to [out=180, in=60] (2.9,1.85) to [out=250, in=180] (3.05,1.72) to [out=0, in=290] (3.2,1.85) to [out=120, in=0] (3.05,1.92);
  \draw [fill] (2.78,1.82) circle [radius=.3pt];
  \draw [fill] (2.9,1.63) circle [radius=.3pt];
  \draw [fill] (3.35,1.72) circle [radius=.3pt];
  \draw [fill] (3.3,1.76) circle [radius=.3pt];
%pinched torus
  \draw (2.5,2.5) circle [x radius=0.4, y radius=0.2];
  %\draw (2.7,2.555) arc [radius=0.6, start angle=240, end angle=300];
  %\draw (3.2,2.515) arc [radius=0.6, start angle=70, end angle=110];
  \draw (2.5,2.7) to [out=240, in=60] (2.35,2.6) to [out=250, in=180] (2.5,2.47) to [out=0, in=290] (2.65,2.6) to [out=120, in=300] (2.5,2.7);
  %\draw (3,2.8) to [out=160, in=90] (2.4,2.5) to [out=280, in=180] (3,2.2) to [out=00, in=270] (3.6,2.5) to [out=90, in=20] (3,2.8);
  \draw [fill] (2.23,2.57) circle [radius=.3pt];
  \draw [fill] (2.35,2.38) circle [radius=.3pt];
  \draw [fill] (2.8,2.48) circle [radius=.3pt];
  \draw [fill] (2.75,2.51) circle [radius=.3pt];
%equivalent to  
  \draw (3.6,2.5) circle [x radius=0.4, y radius=0.2];
  \draw [dashed,red3] (3.53,2.65) to [out=140, in=180] (3.6,2.9) to [out=0, in=40] (3.67,2.65);
  \draw [fill] (3.33,2.57) circle [radius=.3pt];
  \draw [fill] (3.45,2.41) circle [radius=.3pt];
  \draw [fill] (3.8,2.43) circle [radius=.3pt];
  \draw [fill] (3.85,2.55) circle [radius=.3pt];
  \draw [fill,red3] (3.53,2.65) circle [radius=.3pt];
  \draw [fill,red3] (3.67,2.65) circle [radius=.3pt];
  \node at (3.05,2.5) {$\leftrightarrow$};
 \end{tikzpicture}
 


==> fund-dom0.tex <==
 \begin{tikzpicture} [scale=2]
%background
  \filldraw [fill=light-grayII, draw=white] (0.5,0.866) arc [radius=1, start angle=60, end angle= 120] -- (-0.5,2.7) -- (0.5,2.7) -- (0.5,0.866);
%axes
  \draw [black] (1.1,0) -- (-1.1,0);
  \draw [black] (0,0) -- (0,1);
  \draw [black,dashed] (0,1) -- (0,1.6);
  \draw [black,dashed] (0,2) -- (0,2.5);
  \node at (0,1.8) {$\mathcal{F}$};
  \node at (0.5,-0.15) {$\frac{1}{2}$};
  \node at (-0.5,-0.15) {-$\frac{1}{2}$};
%label
  \node at (1.195,2.63) {$\tau$};
  \draw (1.1,2.7) -- (1.1,2.55) -- (1.25,2.55);
%basic outline of fundamental domain
  \draw [gray] (0,0) arc [radius=1, start angle=0, end angle= 90];
  \draw [black] (1,0) arc [radius=1, start angle=0, end angle= 180];
  \draw [gray] (1,1) arc [radius=1, start angle=90, end angle= 180];
  \draw [gray] (0.5,0) -- (0.5,0.866);
  \draw [gray] (-0.5,0) -- (-0.5,0.866);
  \draw (0.5,0.866) -- (0.5,2);
  \draw (-0.5,0.866) -- (-0.5,2);
  \draw [dashed] (0.5,2) -- (0.5,2.5);
  \draw [dashed] (-0.5,2) -- (-0.5,2.5);
  \draw (0.5,2.5) -- (0.5,2.7);
  \draw (-0.5,2.5) -- (-0.5,2.7);
%contour
  %\draw [red3,thick,->] (0.48,2.7) -- (0,2.7);
  %\draw [red3,thick] (0,2.7) -- (-0.48,2.7);
  %\draw [red3,thick] (0.48,2.5) -- (0.48,2.7);
  %\draw [red3,thick,<-] (-0.48,2.5) -- (-0.48,2.7);
  %\draw [red3,thick,dashed] (0.48,2) -- (0.48,2.5);
  %\draw [red3,thick,dashed] (-0.48,2) -- (-0.48,2.5);
  %\draw [red3,thick,->] (0.48,1.2) -- (0.48,2);
  %\draw [red3,thick,->] (0.48,0.9) -- (0.48,1.2);
  %\draw [red3,thick,<-] (-0.48,1.5) -- (-0.48,2);
  %\draw [red3,thick] (-0.48,0.9) -- (-0.48,1.5);
  %\draw [red3,thick] (0.48,0.9) arc [radius=0.97, start angle=60, end angle= 119];
% rest of fundamental domain
  \draw [gray] (0,0) arc [radius=0.333, start angle=0, end angle= 180];
  \draw [gray] (-0.334,0) arc [radius=0.333, start angle=0, end angle= 180];
  \draw [gray] (0.666,0) arc [radius=0.333, start angle=0, end angle= 180];
  \draw [gray] (1,0) arc [radius=0.333, start angle=0, end angle= 180];
  \draw [gray] (0,0) arc [radius=0.196, start angle=0, end angle= 180];
  \draw [gray] (-0.608,0) arc [radius=0.196, start angle=0, end angle= 180];
  \draw [gray] (0.392,0) arc [radius=0.196, start angle=0, end angle= 180];
  \draw [gray] (1,0) arc [radius=0.196, start angle=0, end angle= 180];
  \draw [gray] (0,0) arc [radius=0.142, start angle=0, end angle= 180];
  \draw [gray] (-0.716,0) arc [radius=0.142, start angle=0, end angle= 180];
  \draw [gray] (0.284,0) arc [radius=0.142, start angle=0, end angle= 180];
  \draw [gray] (1,0) arc [radius=0.142, start angle=0, end angle= 180];
  \draw [gray] (0,0) arc [radius=0.108, start angle=0, end angle= 180];
  \draw [gray] (-0.784,0) arc [radius=0.108, start angle=0, end angle= 180];
  \draw [gray] (0.216,0) arc [radius=0.108, start angle=0, end angle= 180];
  \draw [gray] (1,0) arc [radius=0.108, start angle=0, end angle= 180];
  \draw [gray] (0.5,0) arc [radius=0.122, start angle=0, end angle= 180];
  \draw [gray] (-0.5,0) arc [radius=0.122, start angle=0, end angle= 180];
  \draw [gray] (0.744,0) arc [radius=0.122, start angle=0, end angle= 180];
  \draw [gray] (-0.256,0) arc [radius=0.122, start angle=0, end angle= 180];
  \draw [gray] (0.5,0) arc [radius=0.060, start angle=0, end angle= 180];
  \draw [gray] (-0.5,0) arc [radius=0.060, start angle=0, end angle= 180];
  \draw [gray] (0.620,0) arc [radius=0.060, start angle=0, end angle= 180];
  \draw [gray] (-0.380,0) arc [radius=0.060, start angle=0, end angle= 180];
  \draw [gray] (0.666,0) arc [radius=0.039, start angle=0, end angle= 180];
  \draw [gray] (0.412,0) arc [radius=0.039, start angle=0, end angle= 180];
  \draw [gray] (-0.588,0) arc [radius=0.039, start angle=0, end angle= 180];
  \draw [gray] (-0.334,0) arc [radius=0.039, start angle=0, end angle= 180];
  \draw [gray] (0.334,0) arc [radius=0.062, start angle=0, end angle= 180];
  \draw [gray] (0.790,0) arc [radius=0.062, start angle=0, end angle= 180];
  \draw [gray] (-0.666,0) arc [radius=0.062, start angle=0, end angle= 180];
  \draw [gray] (-0.210,0) arc [radius=0.062, start angle=0, end angle= 180];
 \end{tikzpicture}
 


==> q-cut.tex <==
\begin{center}
 \begin{tikzpicture}[scale=3]
 \draw (1.75,1.2) to [out=30, in=180] (2.125,1.35) to [out=0, in=150] (2.5,1.2);
 \draw (1.75,0.8) to [out=330, in=180] (2.125,0.65) to [out=0, in=210] (2.5,0.8);
 \draw (1.75,1.2) -- (1.375,1.4);
 \draw (1.75,0.8) -- (1.375,0.6);
 \draw (2.5,1.2) -- (2.875,1.4);
 \draw (2.5,0.8) -- (2.875,0.6);
 \draw (1.75,1.07) -- (1.3,1.14);
 \draw (1.75,0.93) -- (1.3,0.86);
 \draw (2.5,1.07) -- (2.95,1.14);
 \draw (2.5,0.93) -- (2.95,0.86);
 \draw [fill, light-grayII] (1.75,1) circle [x radius=0.2, y radius=0.4];
 \draw (1.75,1) circle [x radius=0.2, y radius=0.4];
 \draw [fill, light-grayII] (2.5,1) circle [x radius=0.2, y radius=0.4];
 \draw (2.5,1) circle [x radius=0.2, y radius=0.4];
%plus, sum etc
 \node at (0.72,1) {$\displaystyle \mathcal{M}^{(1)}\Big|_{\text{Q-cut}}= \,\sum_I$};
 \node at (2.125,1.5) {$\scriptstyle\ell$};
 \node at (2.125,0.5) {$\scriptstyle \ell+K_I$};
 \node at (1.75,1) {$\scriptstyle I$};
 \node at (2.5,1) {$\scriptstyle \overline{I}$};
 \node at (3.7,1) {$\displaystyle =\sum_I\frac{\cM_I^{(0)} \cM^{(0)}_{\bar I}}{\ell^2(2\ell\cdot K_I +K_I^2)}$};
 %\node at(0.5,1) {$\displaystyle \sum_{\text{graphs }\Gamma}$};
\end{tikzpicture}
\end{center}
